Understanding Transfer Learning via Mean-field Analysis

We propose a novel framework for exploring generalization errors of transfer learning through the lens of differential calculus on the space of probability measures. In particular, we consider two main transfer learning scenarios, $\alpha$-ERM and fine-tuning with the KL-regularized empirical risk minimization and establish generic conditions under which the generalization error and the population risk convergence rates for these scenarios are studied. Based on our theoretical results, we show the benefits of transfer learning with a one-hidden-layer neural network in the mean-field regime under some suitable integrability and regularity assumptions on the loss and activation functions.

==> First-stage.tex <==
\documentclass[AISTATS_2024_Trasnfer_MF.tex]{subfiles}
% \include{libs.tex}
\usepackage{tikz}
\usetikzlibrary{positioning, calc}

\begin{document}
\begin{tikzpicture}[
    input/.style = {circle, draw, fill=green!20, minimum size=0.8cm, font=\footnotesize},
    hidden/.style = {circle, draw, fill=blue!20, minimum size=0.8cm, font=\footnotesize},
    output1/.style = {circle, draw, fill=red!20, minimum size=0.8cm, font=\footnotesize},
    output2/.style = {circle, draw, fill=yellow!20, minimum size=0.8cm, font=\footnotesize},
    every edge/.style = {draw, ->, blue},
    every node/.style = {font=\scriptsize},
]

% Input layer
\node[input] (x1) at (0, -1) {$x_1^s$};
\node[input] (x2) at (0, -2.5) {$x_2^s$};
\node (dots1) at (0, -3.5) {$\vdots$};
\node[input] (xq) at (0, -5) {$x_q^s$};

% Hidden layer
\node[hidden] (h1) at (4, 0) {$h_1$};
\node[hidden] (h2) at (4, -2) {$h_2$};
\node[hidden] (h3) at (4, -4) {$h_3$};
\node (dots2) at (4, -5) {$\vdots$};
\node[hidden] (hr) at (4, -6) {$h_r$};

% Output layer
\node[output1] (O1) at (8, -2) {$O_s$};
\node[output2] (O2) at (8, -4) {$O_t$};

% Connections with arrows
\draw[->, blue] (x1) -- node[pos=0.3, above, sloped] {$w_{1,1}$} (h1);
\draw[->, blue] (x2) -- node[pos=0.3, above, sloped] {$w_{2,1}$} (h1);
\draw[->, blue] (xq) -- node[pos=0.3, above, sloped] {$w_{q,1}$} (h1);

\draw[->, blue] (h1) -- node[pos=0.3, above, sloped] {$a_{1,s}$} (O1);
\draw[->, blue] (h2) -- node[pos=0.3, above, sloped] {$a_{2,s}$} (O1);
\draw[->, blue] (h3) -- node[pos=0.3, below, sloped] {$a_{3,s}$} (O1);
\draw[->, blue] (hr) -- node[pos=0.3, below, sloped] {$a_{r,s}$} (O1);

\draw[->, black!20] (h1) --  (O2);
\draw[->, black!20] (h2) --  (O2);
\draw[->, black!20] (h3) --  (O2);
\draw[->, black!20] (hr) --  (O2);

% Faded connections with arrows
\draw[->, blue!20] (x1) -- (h2);
\draw[->, blue!20] (x1) -- (h3);
\draw[->, blue!20] (x1) -- (hr);
\draw[->, blue!20] (x2) -- (h2);
\draw[->, blue!20] (x2) -- (h3);
\draw[->, blue!20] (x2) -- (hr);
\draw[->, blue!20] (xq) -- (h2);
\draw[->, blue!20] (xq) -- (h3);
\draw[->, blue!20] (xq) -- (hr);

% Equations
\node[right=0.5cm of h1, text width=4cm, align=left, font=\scriptsize] {
    $h_1 = \varphi \left( \sum_{i=1}^q w_{i,1}x_i^s \right)$
};

\node[right=0.5cm of O1, text width=6cm, align=left, font=\scriptsize] {
    $O_s = \frac{1}{r} \sum_{j=1}^r a_{j,s} \varphi \left( \sum_{i=1}^q w_{i,j}x_i^s \right)$
};

% \node[left=0.5cm of x2, text width=6cm, align=right, font=\scriptsize](In) {
%      $\mathbf{Z}_{n_s}^s$
% };
% \draw[-, black] (In) --  (x2);

% \node[left=0.5cm of In](In2) {};
% \draw[->, black] (In2) --  (x2);

% \node[right=0.5cm of O2, text width=6cm, align=left, font=\scriptsize] {
%     $O_2 = \frac{1}{r} \sum_{j=1}^r a_{j,2} \varphi \left( \sum_{i=1}^q w_{i,j}x_i \right)$
% };

\end{tikzpicture}
\end{document}

==> alphaERM.tex <==
\documentclass[AISTATS_2024_Transfer_MF.tex]{subfiles}
% \include{libs.tex}
\usepackage{tikz}
\usetikzlibrary{positioning, calc}

\begin{document}
\begin{tikzpicture}[
    input/.style = {circle, draw, fill=green!20, minimum size=0.8cm, font=\footnotesize},
    hidden/.style = {circle, draw, fill=blue!20, minimum size=0.8cm, font=\footnotesize},
    output1/.style = {circle, draw, fill=red!20, minimum size=0.8cm, font=\footnotesize},
    output2/.style = {circle, draw, fill=yellow!20, minimum size=0.8cm, font=\footnotesize},
    every edge/.style = {draw, ->, blue},
    every node/.style = {font=\scriptsize},
    arrow/.style={->, line width=5pt, >=latex}
]

% Input layer
\node[input] (x1) at (0, -1) {$x_1^{\alpha}$};
\node[input] (x2) at (0, -2.5) {$x_2^{\alpha}$};
\node (dots1) at (0, -3.5) {$\vdots$};
\node[input] (xq) at (0, -5) {$x_q^{\alpha}$};

% Hidden layer
\node[hidden] (h1) at (4, 0) {$h_1$};
\node[hidden] (h2) at (4, -2) {$h_2$};
\node[hidden] (h3) at (4, -4) {$h_3$};
\node (dots2) at (4, -5) {$\vdots$};
\node[hidden] (hr) at (4, -6) {$h_r$};

% Output layer
% \node[output1] (O1) at (8, -2) {$O_s$};
\node[output2] (O2) at (8, -3) {$O_t$};

% Connections with arrows
\draw[->, thin, blue] (x1) -- node[pos=0.3, above, sloped] {$w_{1,1}$} (h1);
\draw[->, blue] (x2) -- node[pos=0.3, above, sloped] {$w_{2,1}$} (h1);
\draw[->, blue] (xq) -- node[pos=0.3, above, sloped] {$w_{q,1}$} (h1);

% \draw[->, blue] (h1) -- node[pos=0.3, above, sloped] {$a_{1,1}$} (O1);
% \draw[->, blue] (h2) -- node[pos=0.3, above, sloped] {$a_{2,1}$} (O1);
% \draw[->, blue] (h3) -- node[pos=0.3, below, sloped] {$a_{3,1}$} (O1);
% \draw[->, blue] (hr) -- node[pos=0.3, below, sloped] {$a_{r,1}$} (O1);

\draw[->, black] (h1) -- node[pos=0.3, above, sloped] {$a_{1}$} (O2);
\draw[->, black] (h2) -- node[pos=0.3, below, sloped] {$a_{2}$} (O2);
\draw[->, black] (h3) -- node[pos=0.3, below, sloped] {$a_{3}$} (O2);
\draw[->, black] (hr) -- node[pos=0.3, below, sloped] {$a_{r}$} (O2);

% Faded connections with arrows
\draw[->, blue!20] (x1) -- (h2);
\draw[->, blue!20] (x1) -- (h3);
\draw[->, blue!20] (x1) -- (hr);
\draw[->, blue!20] (x2) -- (h2);
\draw[->, blue!20] (x2) -- (h3);
\draw[->, blue!20] (x2) -- (hr);
\draw[->, blue!20] (xq) -- (h2);
\draw[->, blue!20] (xq) -- (h3);
\draw[->, blue!20] (xq) -- (hr);


% Equations
\node[right=0.5cm of h1, text width=4cm, align=left, font=\scriptsize] {
    $h_1 = \varphi \left( \sum_{i=1}^q w_{i,1}x_i^{\alpha} \right)$
};

% \node[right=0.5cm of O1, text width=6cm, align=left, font=\scriptsize] {
%     $O_1 = \frac{1}{r} \sum_{j=1}^r a_{j,1} \varphi \left( \sum_{i=1}^q w_{i,j}x_i \right)$
% };

% \node[left=0.5cm of x2, text width=6cm, align=right, font=\scriptsize](In) {
%      $\mathbf{Z}_{n_s}^s$
% };
% \draw[-, black] (In) --  (x2);

% \node[left=0.5cm of In](In2) {};
% \draw[->, black] (In2) --  (x2);

\node[right=0.5cm of O2, text width=6cm, align=left, font=\scriptsize] {
    $O_t = \frac{1}{r} \sum_{j=1}^r a_{j} \varphi \left( \sum_{i=1}^q w_{i,j}x_i^{\alpha} \right)$
};

\end{tikzpicture}
\end{document}

==> second-stage.tex <==
\documentclass[AISTATS_2024_Transfer_MF.tex]{subfiles}
% \include{libs.tex}
\usepackage{tikz}
\usetikzlibrary{positioning, calc}

\begin{document}
\begin{tikzpicture}[
    input/.style = {circle, draw, fill=green!20, minimum size=0.8cm, font=\footnotesize},
    hidden/.style = {circle, draw, fill=blue!20, minimum size=0.8cm, font=\footnotesize},
    output1/.style = {circle, draw, fill=red!20, minimum size=0.8cm, font=\footnotesize},
    output2/.style = {circle, draw, fill=yellow!20, minimum size=0.8cm, font=\footnotesize},
    every edge/.style = {draw, ->, blue},
    every node/.style = {font=\scriptsize},
]

% Input layer
\node[input] (x1) at (0, -1) {$x_1^t$};
\node[input] (x2) at (0, -2.5) {$x_2^t$};
\node (dots1) at (0, -3.5) {$\vdots$};
\node[input] (xq) at (0, -5) {$x_q^t$};

% Hidden layer
\node[hidden] (h1) at (4, 0) {$h_1$};
\node[hidden] (h2) at (4, -2) {$h_2$};
\node[hidden] (h3) at (4, -4) {$h_3$};
\node (dots2) at (4, -5) {$\vdots$};
\node[hidden] (hr) at (4, -6) {$h_r$};

% Output layer
\node[output1] (O1) at (8, -2) {$O_s$};
\node[output2] (O2) at (8, -4) {$O_t$};

% Connections with arrows
\draw[->, blue] (x1) -- node[pos=0.3, above, sloped] {$w_{1,1}$} (h1);
\draw[->, blue] (x2) -- node[pos=0.3, above, sloped] {$w_{2,1}$} (h1);
\draw[->, blue] (xq) -- node[pos=0.3, above, sloped] {$w_{q,1}$} (h1);

\draw[->, blue!20] (h1) -- (O1);
\draw[->, blue!20] (h2) -- (O1);
\draw[->, blue!20] (h3) -- (O1);
\draw[->, blue!20] (hr) -- (O1);

\draw[->, black] (h1) -- node[pos=0.3, above, sloped] {$a_{1,t}$} (O2);
\draw[->, black] (h2) -- node[pos=0.3, below, sloped] {$a_{2,t}$} (O2);
\draw[->, black] (h3) -- node[pos=0.3, below, sloped] {$a_{3,t}$} (O2);
\draw[->, black] (hr) -- node[pos=0.3, below, sloped] {$a_{r,t}$} (O2);

% Faded connections with arrows
\draw[->, blue!20] (x1) -- (h2);
\draw[->, blue!20] (x1) -- (h3);
\draw[->, blue!20] (x1) -- (hr);
\draw[->, blue!20] (x2) -- (h2);
\draw[->, blue!20] (x2) -- (h3);
\draw[->, blue!20] (x2) -- (hr);
\draw[->, blue!20] (xq) -- (h2);
\draw[->, blue!20] (xq) -- (h3);
\draw[->, blue!20] (xq) -- (hr);

% Equations
\node[right=0.5cm of h1, text width=4cm, align=left, font=\scriptsize] {
    $h_1 = \varphi \left( \sum_{i=1}^q w_{i,1}x_i^t \right)$
};

% \node[right=0.5cm of O1, text width=6cm, align=left, font=\scriptsize] {
%     $O_1 = \frac{1}{r} \sum_{j=1}^r a_{j,1} \varphi \left( \sum_{i=1}^q w_{i,j}x_i \right)$
% };

% \node[left=0.5cm of x2, text width=6cm, align=right, font=\scriptsize] {
%     Target Task\\ $\mathbf{Z}_{n_t}^t$
% };

\node[right=0.5cm of O2, text width=6cm, align=left, font=\scriptsize] {
    $O_t = \frac{1}{r} \sum_{j=1}^r a_{j,t} \varphi \left( \sum_{i=1}^q w_{i,j}x_i^t \right)$
};

\end{tikzpicture}
\end{document}
